Authenticated Secret Key Generation in Delay Constrained Wireless Systems

With the emergence of 5G low latency applications, such as haptics and V2X, low complexity and low latency security mechanisms are sought. Promising lightweight mechanisms include physical unclonable functions (PUF) and secret key generation (SKG) at the physical layer, as considered in this paper. In this framework we propose i) a novel authenticated encryption using SKG; ii) a combined PUF / SKG authentication to reduce computational overhead; iii) a 0-RTT resumption authentication protocol; iv) pipelining of the SKG and the encrypted data transfer. With respect to the latter, we investigate a parallel SKG approach for multi-carrier systems, where a subset of the subcarriers are used for SKG and the rest for data transmission. The optimal resource allocation is identified under security, power and delay constraints, by formulating the subcarrier allocation as a subset-sum $0-1$ knapsack optimization problem. A heuristic approach of linear complexity is proposed and shown to incur negligible loss with respect to the optimal dynamic programming solution. All of the proposed mechanisms, have the potential to pave the way for a new breed of latency aware security protocols.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)https://www.overleaf.com/project/5d2ddf6bb49c5f2a1a48fdcf
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

